2-ASP(Q) programs with weak constraints: Complexity and efficient implementation

ASP(Q) extends Answer Set Programming (ASP) with Quantifiers over answer sets. In this paper we focus on the class of ASP(Q) programs with two quantifiers and weak constraints, denoted as 2-ASP(Q)^w. 2-ASP(Q)^w is a practically relevant fragment of ASP(Q) that is expressive enough to capture optimization problems up to the class Delta_3^P. On the theoretical side, we provide a complete complexity characterization of the main computational tasks for 2-ASP(Q)^w programs, including tight completeness results and the analysis of nontrivial cases that have not been addressed in previous works. On the practical side, we introduce novel strategies for computing (optimal) quantified answer sets in the Casper system, that rely on a Counterexample-Guided Abstraction Refinement (CEGAR) technique tailored to ASP(Q). An experimental evaluation on hard benchmarks from different application domains shows that the proposed techniques are effective in practice.

==> overall_time_global.tex <==
% plot.tex
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[
        tick label style={font=\Large},
        legend style={nodes={scale=0.51, transform shape}, font=\huge},
        x label style={at={(axis description cs:0.5,-0.01)},anchor=north},
        y label style={at={(axis description cs:-0.05,.5)},anchor=south},
        xlabel={{\Large Number of solved instances}},
        ylabel={{\Large Execution time(s)}},
        xlabel style={yshift=-16pt},
        ylabel style={yshift=18pt},
        xmin=0, xmax=340,
        xtick={0,50,100,150,200,250,300},
        ymin=0, ymax=800,
        ytick={0,200,400,600,800},
        ymode=normal,
        legend pos=north west
        ]
        
        \addplot[color=blue, mark=x, mark size = 1.4pt, line width=0.6pt] 
        table{overall_global_casper.bash_time.dat};
        \addlegendentry{\textsc{casper-u}}
        
        \addplot[color=darkgreen, mark=x, mark size = 1.4pt, line width=0.6pt] 
        table{overall_global_casper_lower.bash_time.dat};
        \addlegendentry{\textsc{casper-l}}
        
        \addplot[color=orange, mark=diamond, mark size = 1.1pt, line width=0.6pt] 
        table{overall_global_pyqasp_quabs_weak.bash_time.dat};
        \addlegendentry{\textsc{pyqasp}}
        
    \end{axis}
\end{tikzpicture}




==> overall_time_synth.tex <==
% plot.tex
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[
        tick label style={font=\Large},
        legend style={nodes={scale=0.51, transform shape}, font=\huge},
        x label style={at={(axis description cs:0.5,-0.01)},anchor=north},
        y label style={at={(axis description cs:-0.05,.5)},anchor=south},
        xlabel={\Large{Number of nodes}},
        ylabel={\Large{Execution time(s)}},
        xlabel style={yshift=-16pt},
        ylabel style={yshift=26pt},
        xmin=0, xmax=120,
        xtick={0,40,80,120},
        ymin=0, ymax=1600,
        ytick={0,400,800,1200,1600},
        ymode=normal,
        legend pos=north west
        ]
        
        \addplot[color=blue, mark=x, mark size = 1.4pt, line width=0.6pt] 
        table{synt_casper_0.25_time.dat};
        \addlegendentry{\textsc{casper-0.25}}
        
        \addplot[color=cyan, mark=x, mark size = 1.4pt, line width=0.6pt] 
        table{synt_casper_0.50_time.dat};
        \addlegendentry{\textsc{casper-0.50}}
        
        \addplot[color=teal, mark=x, mark size = 1.4pt, line width=0.6pt] 
        table{synt_casper_0.75_time.dat};
        \addlegendentry{\textsc{casper-0.75}}
        
        \addplot[color=brown, mark=diamond, mark size = 1.1pt, line width=0.6pt] 
        table{synt_nested_0.25_time.dat};
        \addlegendentry{\textsc{nested-aspq-0.25}}

        \addplot[color=orange, mark=diamond, mark size = 1.1pt, line width=0.6pt] 
        table{synt_nested_0.50_time.dat};
        \addlegendentry{\textsc{nested-aspq-0.50}}

        \addplot[color=purple, mark=diamond, mark size = 1.1pt, line width=0.6pt] 
        table{synt_nested_0.75_time.dat};
        \addlegendentry{\textsc{nested-aspq-0.75}}

    \end{axis}
\end{tikzpicture}



